Verified Purely Functional Catenable Real-Time Deques

We present OCaml and Rocq implementations of Kaplan and Tarjan's purely functional, real-time catenable deques. The correctness of our Rocq code is machine-checked.

==> figures/cd_chains.tex <==
\begin{figure}
\begin{center}
\begin{minipage}[c]{0.32\linewidth}
  \begin{tikzpicture}[scale=0.47]
    \node (text) at (-3.9, 5.9) {$a.$};

    \draw[fill=mygray]
        (-1, 6.48) -- (1, 6.48)
        to [out=0, in=135] (1+0.707*0.48, 6+0.707*0.48)
        -- (4+0.707*0.48, 3+0.707*0.48)
        to [out=135, in=90] (4.48, 3)
        -- (4.48, 2+0.383*0.48)
        -- (5+0.707*0.48, 1+0.707*0.48)
        to [out=135, in=90] (5.48, 1)
        -- (5.48, 0)
        to [out=-90, in =0] (5, -0.48)
        -- (-4, -0.48)
        to [out=180, in=-90] (-4.48, 0)
        -- (-4.48, 3)
        to [out=90, in=-135] (-4-0.707*0.48, 3+0.707*0.48)
        -- (-1-0.707*0.48, 6+0.707*0.48)
        to [out=45, in=180] (-1, 6.48);
    \node[scale=0.8] (arity1) at (0, 6) {2};

  \end{tikzpicture}
\end{minipage}
\begin{minipage}[c]{0.32\linewidth}
  \begin{tikzpicture}[scale=0.47]
    \node (text) at (-3.9, 5.9) {$b.$};

    \draw[fill=mygray]
        (-0.52, 6) -- (-0.52, 0)
        to [out=-90, in=0] (-1, -0.48)
        -- (-4, -0.48)
        to [out=180, in=-90] (-4.48, 0)
        -- (-4.48, 3)
        to [out=90, in=-135] (-4-0.707*0.48, 3+0.707*0.48)
        -- (-1-0.707*0.48, 6+0.707*0.48)
        to [out=45, in=90] (-0.52, 6);
    \node[scale=0.8] (arity1) at (-1, 6) {1};

    \draw[fill=mygray]
        (0.52, 6) to [out=90, in=135] (1+0.707*0.48, 6+0.707*0.48)
        -- (4+0.707*0.48, 3+0.707*0.48)
        to [out=-45, in=90] (4.48, 3)
        -- (4.48, 2+0.383*0.48)
        -- (5+0.707*0.48, 1+0.707*0.48)
        to [out=-45, in=90] (5.48, 1)
        -- (5.48, 0)
        to [out=-90, in=0] (5, -0.48)
        -- (0, -0.48)
        to [out=180, in=-90] (-0.48, 0)
        -- (-0.48, 2)
        to [out=90, in=-135] (0-0.707*0.48, 2+0.707*0.48)
        -- (0.52, 3+0.383*0.48)
        -- (0.52, 6);
    \node[scale=0.8] (arity2) at (1, 6) {1};

  \end{tikzpicture}
\end{minipage}
\begin{minipage}[c]{0.32\linewidth}
  \begin{tikzpicture}[scale=0.47]
    \node (text) at (-3.9, 5.9) {$c.$};

    \node[circle, fill=myyellow, draw=black, scale=0.5] (0) at (-1, 6) {};
    \node[circle, fill=myorange, draw=black, scale=0.5] (a) at ( 1, 6) {};
    \node[circle, fill=myyellow, draw=black, scale=0.5] (b) at (-2, 5) {};
    \node[circle, fill=myorange, draw=black, scale=0.5] (c) at ( 2, 5) {};
    \node[circle, fill=myorange, draw=black, scale=0.5] (d) at (-3, 4) {};
    \node[circle, fill=mygreen , draw=black, scale=0.5] (f) at ( 3, 4) {};
    \node[circle, fill=myyellow, draw=black, scale=0.5] (h) at (-2, 3) {};
    \node[circle, fill=mygreen , draw=black, scale=0.5] (l) at (-3, 2) {};

    \draw (0)--(b); \draw (a)--(c);
    \draw (b)--(d);
    \draw (c)-- +(0.707*0.48-1, 0.707*0.48-1);
    \draw (c)--(f);
    \draw (d)-- +(0.707*0.48-1, 0.707*0.48-1);
    \draw (d)--(h);
    \draw (f)-- +(0, -0.52);
    \draw (f)-- +(0.52, -0.52);
    \draw (h)--(l);
    \draw (h)-- +(1-0.707*0.48, 0.707*0.48-1);
    \draw (l)-- +(-0.52, -0.52);
    \draw (l)-- +(0.52, -0.52);

    \draw[fill=mygray] (-4, 3) circle (0.48);
    \node[scale=0.8] (arity1) at (-4, 3) {1};

    \draw[fill=mygray]
        (-4, 1.48) -- (-2, 1.48)
        to [out=0, in=90] (-1.52, 1)
        -- (-1.52, 0)
        to [out=-90, in=0] (-2, -0.48)
        -- (-4, -0.48)
        to [out=180, in=-90] (-4.48, 0)
        -- (-4.48, 1)
        to [out=90, in=180] (-4, 1.48);
    \node[scale=0.8] (arity2) at (-3, 1) {2};

    \draw[fill=mygray] (-1, 2) circle (0.48);
    \node[scale=0.8] (arity3) at (-1, 2) {1};

    \draw[fill=mygray]
        (1.48, 4) -- (1.48, 3+0.383*0.48)
        -- (2+0.707*0.48, 2+0.707*0.48)
        to [out=-45, in=90] (2.48, 2)
        -- (2.48, 0)
        to [out=-90, in=0] (2, -0.48)
        -- (0, -0.48)
        to [out=180, in=-90] (-0.48, 0)
        -- (-0.48, 2)
        to [out=90, in=-135] (0-0.707*0.48, 2+0.707*0.48)
        -- (0.52, 3+0.383*0.48)
        -- (0.52, 4)
        to [out=90, in=180] (1, 4.48)
        to [out=0, in=90] (1.48, 4);
    \node[scale=0.8] (arity4) at (1, 4) {1};

    \draw[fill=mygray]
        (3, 3.48) -- (4, 3.48)
        to [out=0, in=90] (4.48, 3)
        -- (4.48, 2+0.383*0.48)
        -- (5+0.707*0.48, 1+0.707*0.48)
        to [out=-45, in=90] (5.48, 1)
        -- (5.48, 0)
        to [out=-90, in=0] (5, -0.48)
        -- (3, -0.48)
        to [out=180, in=-90] (2.52, 0)
        -- (2.52, 3)
        to [out=90, in=180] (3, 3.48);
    \node[scale=0.8] (arity5) at (3.5, 3) {2};

    \tlpkt{0}{0.4}{1}
    \rlpkt{b}{0.4}{1}
    \rrpkt{d}{0.4}{1}
    \llpkt{h}{0.4}{1}
    \rbpkt{l}{0.4}{1}

    \trpkt{a}{0.4}{1}
    \lrpkt{c}{0.4}{1}
    \lbpkt{f}{0.4}{1}
  \end{tikzpicture}
\end{minipage}

\vspace*{2mm}

\begin{minipage}[c]{0.32\linewidth}
  \begin{tikzpicture}[scale=0.47]
    \node (text) at (-3.9, 5.9) {$d.$};

    \node[circle, fill=myyellow, draw=black, scale=0.5] (0) at (-1, 6) {};
    \node[circle, fill=myorange, draw=black, scale=0.5] (a) at ( 1, 6) {};
    \node[circle, fill=myyellow, draw=black, scale=0.5] (b) at (-2, 5) {};
    \node[circle, fill=myorange, draw=black, scale=0.5] (c) at ( 2, 5) {};
    \node[circle, fill=myorange, draw=black, scale=0.5] (d) at (-3, 4) {};
    \node[circle, fill=mygreen , draw=black, scale=0.5] (f) at ( 3, 4) {};
    \node[circle, fill=myyellow, draw=black, scale=0.5] (h) at (-2, 3) {};
    \node[circle, fill=mygreen , draw=black, scale=0.5] (l) at (-3, 2) {};

    \draw (0)--(b); \draw (a)--(c);
    \draw (b)--(d);
    \draw (c)-- +(0.707*0.48-1, 0.707*0.48-1);
    \draw (c)--(f);
    \draw (d)-- +(0.707*0.48-1, 0.707*0.48-1);
    \draw (d)--(h);
    \draw (f)-- +(0, -0.52);
    \draw (f)-- +(1-0.707*0.48, 0.707*0.48-1);
    \draw (h)--(l);
    \draw (h)-- +(1-0.707*0.48, 0.707*0.48-1);
    \draw (l)-- +(0.707*0.48-1, 0.707*0.48-1);
    \draw (l)-- +(1-0.707*0.48, 0.707*0.48-1);

    \draw[fill=mygray] (-4, 3) circle (0.48);
    \node[scale=0.8] (arity1) at (-4, 3) {1};

    \draw[fill=mygray]
        (-4, 1.48) to [out=0, in=90] (-3.52, 1)
        -- (-3.52, 0)
        to [out=-90, in=0] (-4, -0.48)
        to [out=180, in=-90] (-4.48, 0)
        -- (-4.48, 1)
        to [out=90, in=180] (-4, 1.48);
    \node[scale=0.8] (arity2) at (-4, 1) {1};

    \draw[fill=mygray]
        (-2, 1.48) to [out=0, in=90] (-1.52, 1)
        -- (-1.52, 0)
        to [out=-90, in=0] (-2, -0.48)
        to [out=180, in=-90] (-2.48, 0)
        -- (-2.48, 1)
        to [out=90, in=180] (-2, 1.48);
    \node[scale=0.8] (arity3) at (-2, 1) {1};

    \draw[fill=mygray] (-1, 2) circle (0.48);
    \node[scale=0.8] (arity4) at (-1, 2) {1};

    \draw[fill=mygray]
        (1.48, 4) -- (1.48, 3+0.383*0.48)
        -- (2+0.707*0.48, 2+0.707*0.48)
        to [out=-45, in=90] (2.48, 2)
        -- (2.48, 0)
        to [out=-90, in=0] (2, -0.48)
        -- (0, -0.48)
        to [out=180, in=-90] (-0.48, 0)
        -- (-0.48, 2)
        to [out=90, in=-135] (0-0.707*0.48, 2+0.707*0.48)
        -- (0.52, 3+0.383*0.48)
        -- (0.52, 4)
        to [out=90, in=180] (1, 4.48)
        to [out=0, in=90] (1.48, 4);
    \node[scale=0.8] (arity5) at (1, 4) {1};

    \draw[fill=mygray] (3, 3) circle (0.48);
    \node[scale=0.8] (arity6) at (3, 3) {1};

    \draw[fill=mygray]
        (4, 3.48) to [out=0, in=90] (4.48, 3)
        -- (4.48, 2+0.383*0.48)
        -- (5+0.707*0.48, 1+0.707*0.48)
        to [out=-45, in=90] (5.48, 1)
        -- (5.48, 0)
        to [out=-90, in=0] (5, -0.48)
        -- (3, -0.48)
        to [out=180, in=-90] (2.52, 0)
        -- (2.52, 1)
        to [out=90, in=-135] (3-0.707*0.48, 1+0.707*0.48)
        -- (3.52, 2+0.383*0.48)
        -- (3.52, 3)
        to [out=90, in=180] (4, 3.48);
    \node[scale=0.8] (arity7) at (4, 3) {1};

    \tlpkt{0}{0.4}{1}
    \rlpkt{b}{0.4}{1}
    \rrpkt{d}{0.4}{1}
    \llpkt{h}{0.4}{1}
    \rbpkt{l}{0.4}{1}

    \trpkt{a}{0.4}{1}
    \lrpkt{c}{0.4}{1}
    \lbpkt{f}{0.4}{1}
  \end{tikzpicture}
\end{minipage}
\begin{minipage}[c]{0.32\linewidth}
  \begin{tikzpicture}[scale=0.47]
    \node (text) at (-3.9, 5.9) {$e.$};

    \node[circle, fill=myyellow, draw=black, scale=0.5] (0) at (-1, 6) {};
    \node[circle, fill=myorange, draw=black, scale=0.5] (a) at ( 1, 6) {};
    \node[circle, fill=myyellow, draw=black, scale=0.5] (b) at (-2, 5) {};
    \node[circle, fill=myorange, draw=black, scale=0.5] (c) at ( 2, 5) {};
    \node[circle, fill=myorange, draw=black, scale=0.5] (d) at (-3, 4) {};
    \node[circle, fill=mygreen , draw=black, scale=0.5] (e) at ( 1, 4) {};
    \node[circle, fill=mygreen , draw=black, scale=0.5] (f) at ( 3, 4) {};
    \node[circle, fill=mygreen , draw=black, scale=0.5] (g) at (-4, 3) {};
    \node[circle, fill=myyellow, draw=black, scale=0.5] (h) at (-2, 3) {};
    \node[circle, fill=mygreen , draw=black, scale=0.5] (j) at ( 3, 3) {};
    \node[circle, fill=myyellow, draw=black, scale=0.5] (k) at ( 4, 3) {};
    \node[circle, fill=mygreen , draw=black, scale=0.5] (l) at (-3, 2) {};
    \node[circle, fill=mygreen , draw=black, scale=0.5] (m) at (-1, 2) {};
    \node[circle, fill=myred   , draw=black, scale=0.5] (p) at ( 4, 2) {};
    \node[circle, fill=myorange, draw=black, scale=0.5] (q) at (-4, 1) {};
    \node[circle, fill=myyellow, draw=black, scale=0.5] (r) at (-2, 1) {};
    \node[circle, fill=mygreen , draw=black, scale=0.5] (w) at (-4, 0) {};
    \node[circle, fill=mygreen , draw=black, scale=0.5] (x) at (-2, 0) {};

    \draw (0)--(b); \draw (a)--(c);
    \draw (b)--(d); \draw (c)--(e); \draw (c)--(f);
    \draw (d)--(g); \draw (d)--(h);
    \draw (e)-- +(0, -0.52);
    \draw (f)--(j);
    \draw (f)--(k);
    \draw (h)--(l); \draw (h)--(m);
    \draw (k)--(p);
    \draw (l)--(q); \draw (l)--(r);
    \draw (p)-- +(-0.52, -0.52); \draw (p)-- +(0.52, -0.52);
    \draw (q)--(w); \draw (r)--(x);

    \draw[fill=mygray]
        (0-0.707*0.48, 2+0.707*0.48) -- (1-0.707*0.48, 3+0.707*0.48)
        to [out=45, in=135] (1+0.707*0.48, 3+0.707*0.48)
        -- (2+0.707*0.48, 2+0.707*0.48)
        to [out=-45, in=90] (2.48, 2)
        -- (2.48, 0)
        to [out=-90, in=0] (2, -0.48)
        -- (0, -0.48)
        to [out=180, in=-90] (-0.48, 0)
        -- (-0.48, 2)
        to [out=90, in=-135] (0-0.707*0.48, 2+0.707*0.48);
    \node[scale=0.8] (arity1) at (1, 3) {1};

    \draw[fill=mygray]
        (3, 1.48) -- (5, 1.48)
        to [out=0, in=90] (5.48, 1)
        -- (5.48, 0)
        to [out=-90, in=0] (5, -0.48)
        -- (3, -0.48)
        to [out=180, in=-90] (2.52, 0)
        -- (2.52, 1)
        to [out=90, in=180] (3, 1.48);
    \node[scale=0.8] (arity2) at (4, 1) {2};

    \tlpkt{0}{0.4}{1}
    \rlpkt{b}{0.4}{1}
    \rrpkt{d}{0.4}{1}
    \llpkt{h}{0.4}{1}
    \rbpkt{l}{0.4}{1}

    \trpkt{a}{0.4}{1}
    \lrpkt{c}{0.4}{1}
    \lbpkt{f}{0.4}{1}

    \tbpkt{e}{0.4}{1}

    \tbpkt{g}{0.4}{1}

    \tbpkt{j}{0.4}{1}

    \tcpkt{k}{0.4}{1}
    \cbpkt{p}{0.4}{1}

    \tbpkt{m}{0.4}{1}

    \tcpkt{q}{0.4}{1}
    \cbpkt{w}{0.4}{1}

    \tcpkt{r}{0.4}{1}
    \cbpkt{x}{0.4}{1}
  \end{tikzpicture}
\end{minipage}
\begin{minipage}[c]{0.32\linewidth}
  \begin{tikzpicture}[scale=0.47]
    \node (text) at (-3.9, 5.9) {$f.$};

    \node[circle, fill=myyellow, draw=black, scale=0.5] (0) at (-1, 6) {};
    \node[circle, fill=myorange, draw=black, scale=0.5] (a) at ( 1, 6) {};
    \node[circle, fill=myyellow, draw=black, scale=0.5] (b) at (-2, 5) {};
    \node[circle, fill=myorange, draw=black, scale=0.5] (c) at ( 2, 5) {};
    \node[circle, fill=myorange, draw=black, scale=0.5] (d) at (-3, 4) {};
    \node[circle, fill=mygreen , draw=black, scale=0.5] (e) at ( 1, 4) {};
    \node[circle, fill=mygreen , draw=black, scale=0.5] (f) at ( 3, 4) {};
    \node[circle, fill=mygreen , draw=black, scale=0.5] (g) at (-4, 3) {};
    \node[circle, fill=myyellow, draw=black, scale=0.5] (h) at (-2, 3) {};
    \node[circle, fill=mygreen , draw=black, scale=0.5] (j) at ( 3, 3) {};
    \node[circle, fill=myyellow, draw=black, scale=0.5] (k) at ( 4, 3) {};
    \node[circle, fill=mygreen , draw=black, scale=0.5] (l) at (-3, 2) {};
    \node[circle, fill=mygreen , draw=black, scale=0.5] (m) at (-1, 2) {};
    \node[circle, fill=myred   , draw=black, scale=0.5] (p) at ( 4, 2) {};
    \node[circle, fill=myorange, draw=black, scale=0.5] (q) at (-4, 1) {};
    \node[circle, fill=myyellow, draw=black, scale=0.5] (r) at (-2, 1) {};
    \node[circle, fill=mygreen , draw=black, scale=0.5] (w) at (-4, 0) {};
    \node[circle, fill=mygreen , draw=black, scale=0.5] (x) at (-2, 0) {};

    \draw (0)--(b); \draw (a)--(c);
    \draw (b)--(d); \draw (c)--(e); \draw (c)--(f);
    \draw (d)--(g); \draw (d)--(h);
    \draw (e)-- +(0, -0.52);
    \draw (f)--(j);
    \draw (f)--(k);
    \draw (h)--(l); \draw (h)--(m);
    \draw (k)--(p);
    \draw (l)--(q); \draw (l)--(r);
    \draw (p)-- +(0.707*0.48-1, 0.707*0.48-1);
    \draw (p)-- +(1-0.707*0.48, 0.707*0.48-1);
    \draw (q)--(w); \draw (r)--(x);

    \draw[fill=mygray]
        (0-0.707*0.48, 2+0.707*0.48) -- (1-0.707*0.48, 3+0.707*0.48)
        to [out=45, in=135] (1+0.707*0.48, 3+0.707*0.48)
        -- (2+0.707*0.48, 2+0.707*0.48)
        to [out=-45, in=90] (2.48, 2)
        -- (2.48, 0)
        to [out=-90, in=0] (2, -0.48)
        -- (0, -0.48)
        to [out=180, in=-90] (-0.48, 0)
        -- (-0.48, 2)
        to [out=90, in=-135] (0-0.707*0.48, 2+0.707*0.48);
    \node[scale=0.8] (arity1) at (1, 3) {1};

    \draw[fill=mygray]
        (3, 1.48) to [out=0, in=90] (3.48, 1)
        -- (3.48, 0)
        to [out=-90, in=0] (3, -0.48)
        to [out=180, in=-90] (2.52, 0)
        -- (2.52, 1)
        to [out=90, in=180] (3, 1.48);
    \node[scale=0.8] (arity2) at (3, 1) {1};

    \draw[fill=mygray] (5, 1) circle (0.48);
    \node[scale=0.8] (arity3) at (5, 1) {1};

    \tlpkt{0}{0.4}{1}
    \rlpkt{b}{0.4}{1}
    \rrpkt{d}{0.4}{1}
    \llpkt{h}{0.4}{1}
    \rbpkt{l}{0.4}{1}

    \trpkt{a}{0.4}{1}
    \lrpkt{c}{0.4}{1}
    \lbpkt{f}{0.4}{1}

    \tbpkt{e}{0.4}{1}

    \tbpkt{g}{0.4}{1}

    \tbpkt{j}{0.4}{1}

    \tcpkt{k}{0.4}{1}
    \cbpkt{p}{0.4}{1}

    \tbpkt{m}{0.4}{1}

    \tcpkt{q}{0.4}{1}
    \cbpkt{w}{0.4}{1}

    \tcpkt{r}{0.4}{1}
    \cbpkt{x}{0.4}{1}
  \end{tikzpicture}
\end{minipage}

\vspace*{2mm}

\begin{minipage}[c]{0.32\linewidth}
  \begin{tikzpicture}[scale=0.47]
    \node (text) at (-3.9, 5.9) {$g.$};

    \node[circle, fill=myyellow, draw=black, scale=0.5] (0) at (-1, 6) {};
    \node[circle, fill=myorange, draw=black, scale=0.5] (a) at ( 1, 6) {};
    \node[circle, fill=myyellow, draw=black, scale=0.5] (b) at (-2, 5) {};
    \node[circle, fill=myorange, draw=black, scale=0.5] (c) at ( 2, 5) {};
    \node[circle, fill=myorange, draw=black, scale=0.5] (d) at (-3, 4) {};
    \node[circle, fill=mygreen , draw=black, scale=0.5] (e) at ( 1, 4) {};
    \node[circle, fill=mygreen , draw=black, scale=0.5] (f) at ( 3, 4) {};
    \node[circle, fill=mygreen , draw=black, scale=0.5] (g) at (-4, 3) {};
    \node[circle, fill=myyellow, draw=black, scale=0.5] (h) at (-2, 3) {};
    \node[circle, fill=myyellow, draw=black, scale=0.5] (i) at ( 1, 3) {};
    \node[circle, fill=mygreen , draw=black, scale=0.5] (j) at ( 3, 3) {};
    \node[circle, fill=myyellow, draw=black, scale=0.5] (k) at ( 4, 3) {};
    \node[circle, fill=mygreen , draw=black, scale=0.5] (l) at (-3, 2) {};
    \node[circle, fill=mygreen , draw=black, scale=0.5] (m) at (-1, 2) {};
    \node[circle, fill=myorange, draw=black, scale=0.5] (n) at ( 0, 2) {};
    \node[circle, fill=myred   , draw=black, scale=0.5] (p) at ( 4, 2) {};
    \node[circle, fill=myorange, draw=black, scale=0.5] (q) at (-4, 1) {};
    \node[circle, fill=myyellow, draw=black, scale=0.5] (r) at (-2, 1) {};
    \node[circle, fill=myred   , draw=black, scale=0.5] (s) at ( 0, 1) {};
    \node[circle, fill=myorange, draw=black, scale=0.5] (u) at ( 3, 1) {};
    \node[circle, fill=mygreen , draw=black, scale=0.5] (v) at ( 5, 1) {};
    \node[circle, fill=mygreen , draw=black, scale=0.5] (w) at (-4, 0) {};
    \node[circle, fill=mygreen , draw=black, scale=0.5] (x) at (-2, 0) {};
    \node[circle, fill=mygreen , draw=black, scale=0.5] (z) at ( 3, 0) {};

    \draw (0)--(b); \draw (a)--(c);
    \draw (b)--(d); \draw (c)--(e); \draw (c)--(f);
    \draw (d)--(g); \draw (d)--(h);
    \draw (e)--(i);
    \draw (f)--(j); \draw (f)--(k);
    \draw (h)--(l); \draw (h)--(m);
    \draw (i)--(n); \draw (i)-- +(1-0.707*0.48, 0.707*0.48-1);
    \draw (k)--(p);
    \draw (l)--(q); \draw (l)--(r);
    \draw (n)--(s);
    \draw (p)--(u); \draw (p)--(v);
    \draw (q)--(w); \draw (r)--(x);
    \draw (s)-- +(0, -0.52); \draw (u)--(z);

    \draw[fill=mygray] (0, 0) circle (0.48);
    \node[scale=0.8] (arity1) at (0, 0) {1};

    \draw[fill=mygray]
        (2, 2.48) to [out=0, in=90] (2.48, 2)
        -- (2.48, 1)
        to [out=-90, in=0] (2, 0.52)
        to [out=180, in=-90] (1.52, 1)
        -- (1.52, 2)
        to [out=90, in=180] (2, 2.48);
    \node[scale=0.8] (arity2) at (2, 2) {1};

    \tlpkt{0}{0.4}{1}
    \rlpkt{b}{0.4}{1}
    \rrpkt{d}{0.4}{1}
    \llpkt{h}{0.4}{1}
    \rbpkt{l}{0.4}{1}

    \trpkt{a}{0.4}{1}
    \lrpkt{c}{0.4}{1}
    \lbpkt{f}{0.4}{1}

    \tbpkt{e}{0.4}{1}

    \tbpkt{g}{0.4}{1}

    \tlpkt{i}{0.4}{1}
    \rcpkt{n}{0.4}{1}
    \cbpkt{s}{0.4}{1}

    \tbpkt{j}{0.4}{1}

    \tcpkt{k}{0.4}{1}
    \cbpkt{p}{0.4}{1}

    \tbpkt{m}{0.4}{1}

    \tcpkt{q}{0.4}{1}
    \cbpkt{w}{0.4}{1}

    \tcpkt{r}{0.4}{1}
    \cbpkt{x}{0.4}{1}

    \tcpkt{u}{0.4}{1}
    \cbpkt{z}{0.4}{1}

    \tbpkt{v}{0.4}{1}
  \end{tikzpicture}
\end{minipage}
\begin{minipage}[c]{0.32\linewidth}
  \begin{tikzpicture}[scale=0.47]
    \node (text) at (-3.9, 5.9) {$h.$};

    \node[circle, fill=myyellow, draw=black, scale=0.5] (0) at (-1, 6) {};
    \node[circle, fill=myorange, draw=black, scale=0.5] (a) at ( 1, 6) {};
    \node[circle, fill=myyellow, draw=black, scale=0.5] (b) at (-2, 5) {};
    \node[circle, fill=myorange, draw=black, scale=0.5] (c) at ( 2, 5) {};
    \node[circle, fill=myorange, draw=black, scale=0.5] (d) at (-3, 4) {};
    \node[circle, fill=mygreen , draw=black, scale=0.5] (e) at ( 1, 4) {};
    \node[circle, fill=mygreen , draw=black, scale=0.5] (f) at ( 3, 4) {};
    \node[circle, fill=mygreen , draw=black, scale=0.5] (g) at (-4, 3) {};
    \node[circle, fill=myyellow, draw=black, scale=0.5] (h) at (-2, 3) {};
    \node[circle, fill=myyellow, draw=black, scale=0.5] (i) at ( 1, 3) {};
    \node[circle, fill=mygreen , draw=black, scale=0.5] (j) at ( 3, 3) {};
    \node[circle, fill=myyellow, draw=black, scale=0.5] (k) at ( 4, 3) {};
    \node[circle, fill=mygreen , draw=black, scale=0.5] (l) at (-3, 2) {};
    \node[circle, fill=mygreen , draw=black, scale=0.5] (m) at (-1, 2) {};
    \node[circle, fill=myorange, draw=black, scale=0.5] (n) at ( 0, 2) {};
    \node[circle, fill=myred   , draw=black, scale=0.5] (o) at ( 2, 2) {};
    \node[circle, fill=myred   , draw=black, scale=0.5] (p) at ( 4, 2) {};
    \node[circle, fill=myorange, draw=black, scale=0.5] (q) at (-4, 1) {};
    \node[circle, fill=myyellow, draw=black, scale=0.5] (r) at (-2, 1) {};
    \node[circle, fill=myred   , draw=black, scale=0.5] (s) at ( 0, 1) {};
    \node[circle, fill=myorange, draw=black, scale=0.5] (u) at ( 3, 1) {};
    \node[circle, fill=mygreen , draw=black, scale=0.5] (v) at ( 5, 1) {};
    \node[circle, fill=mygreen , draw=black, scale=0.5] (w) at (-4, 0) {};
    \node[circle, fill=mygreen , draw=black, scale=0.5] (x) at (-2, 0) {};
    \node[circle, fill=mygreen , draw=black, scale=0.5] (y) at ( 0, 0) {};
    \node[circle, fill=mygreen , draw=black, scale=0.5] (z) at ( 3, 0) {};

    \draw (0)--(b); \draw (a)--(c);
    \draw (b)--(d); \draw (c)--(e); \draw (c)--(f);
    \draw (d)--(g); \draw (d)--(h);
    \draw (e)--(i);
    \draw (f)--(j); \draw (f)--(k);
    \draw (h)--(l); \draw (h)--(m);
    \draw (i)--(n); \draw (i)--(o);
    \draw (k)--(p);
    \draw (l)--(q); \draw (l)--(r);
    \draw (n)--(s); \draw (o)-- +(0, -0.52);
    \draw (p)--(u); \draw (p)--(v);
    \draw (q)--(w); \draw (r)--(x);
    \draw (s)--(y); \draw (u)--(z);

    \draw[fill=mygray] (2, 1) circle (0.48);
    \node[scale=0.8] (arity1) at (2, 1) {1};

    \tlpkt{0}{0.4}{1}
    \rlpkt{b}{0.4}{1}
    \rrpkt{d}{0.4}{1}
    \llpkt{h}{0.4}{1}
    \rbpkt{l}{0.4}{1}

    \trpkt{a}{0.4}{1}
    \lrpkt{c}{0.4}{1}
    \lbpkt{f}{0.4}{1}

    \tbpkt{e}{0.4}{1}

    \tbpkt{g}{0.4}{1}

    \tlpkt{i}{0.4}{1}
    \rcpkt{n}{0.4}{1}
    \cbpkt{s}{0.4}{1}

    \tbpkt{j}{0.4}{1}

    \tcpkt{k}{0.4}{1}
    \cbpkt{p}{0.4}{1}

    \tbpkt{m}{0.4}{1}

    \tbpkt{o}{0.4}{1}

    \tcpkt{q}{0.4}{1}
    \cbpkt{w}{0.4}{1}

    \tcpkt{r}{0.4}{1}
    \cbpkt{x}{0.4}{1}

    \tcpkt{u}{0.4}{1}
    \cbpkt{z}{0.4}{1}

    \tbpkt{v}{0.4}{1}

    \tbpkt{y}{0.4}{1}
  \end{tikzpicture}
\end{minipage}
\begin{minipage}[c]{0.32\linewidth}
  \begin{tikzpicture}[scale=0.47]
    \node (text) at (-3.9, 5.9) {$i.$};

    \node[circle, fill=myyellow, draw=black, scale=0.5] (0) at (-1, 6) {};
    \node[circle, fill=myorange, draw=black, scale=0.5] (a) at ( 1, 6) {};
    \node[circle, fill=myyellow, draw=black, scale=0.5] (b) at (-2, 5) {};
    \node[circle, fill=myorange, draw=black, scale=0.5] (c) at ( 2, 5) {};
    \node[circle, fill=myorange, draw=black, scale=0.5] (d) at (-3, 4) {};
    \node[circle, fill=mygreen , draw=black, scale=0.5] (e) at ( 1, 4) {};
    \node[circle, fill=mygreen , draw=black, scale=0.5] (f) at ( 3, 4) {};
    \node[circle, fill=mygreen , draw=black, scale=0.5] (g) at (-4, 3) {};
    \node[circle, fill=myyellow, draw=black, scale=0.5] (h) at (-2, 3) {};
    \node[circle, fill=myyellow, draw=black, scale=0.5] (i) at ( 1, 3) {};
    \node[circle, fill=mygreen , draw=black, scale=0.5] (j) at ( 3, 3) {};
    \node[circle, fill=myyellow, draw=black, scale=0.5] (k) at ( 4, 3) {};
    \node[circle, fill=mygreen , draw=black, scale=0.5] (l) at (-3, 2) {};
    \node[circle, fill=mygreen , draw=black, scale=0.5] (m) at (-1, 2) {};
    \node[circle, fill=myorange, draw=black, scale=0.5] (n) at ( 0, 2) {};
    \node[circle, fill=myred   , draw=black, scale=0.5] (o) at ( 2, 2) {};
    \node[circle, fill=myred   , draw=black, scale=0.5] (p) at ( 4, 2) {};
    \node[circle, fill=myorange, draw=black, scale=0.5] (q) at (-4, 1) {};
    \node[circle, fill=myyellow, draw=black, scale=0.5] (r) at (-2, 1) {};
    \node[circle, fill=myred   , draw=black, scale=0.5] (s) at ( 0, 1) {};
    \node[circle, fill=mygreen , draw=black, scale=0.5] (t) at ( 2, 1) {};
    \node[circle, fill=myorange, draw=black, scale=0.5] (u) at ( 3, 1) {};
    \node[circle, fill=mygreen , draw=black, scale=0.5] (v) at ( 5, 1) {};
    \node[circle, fill=mygreen , draw=black, scale=0.5] (w) at (-4, 0) {};
    \node[circle, fill=mygreen , draw=black, scale=0.5] (x) at (-2, 0) {};
    \node[circle, fill=mygreen , draw=black, scale=0.5] (y) at ( 0, 0) {};
    \node[circle, fill=mygreen , draw=black, scale=0.5] (z) at ( 3, 0) {};

    \draw (0)--(b); \draw (a)--(c);
    \draw (b)--(d); \draw (c)--(e); \draw (c)--(f);
    \draw (d)--(g); \draw (d)--(h);
    \draw (e)--(i);
    \draw (f)--(j); \draw (f)--(k);
    \draw (h)--(l); \draw (h)--(m);
    \draw (i)--(n); \draw (i)--(o); \draw (k)--(p);
    \draw (l)--(q); \draw (l)--(r);
    \draw (n)--(s); \draw (o)--(t);
    \draw (p)--(u); \draw (p)--(v);
    \draw (q)--(w); \draw (r)--(x);
    \draw (s)--(y); \draw (u)--(z);

    \tlpkt{0}{0.4}{1}
    \rlpkt{b}{0.4}{1}
    \rrpkt{d}{0.4}{1}
    \llpkt{h}{0.4}{1}
    \rbpkt{l}{0.4}{1}

    \trpkt{a}{0.4}{1}
    \lrpkt{c}{0.4}{1}
    \lbpkt{f}{0.4}{1}

    \tbpkt{e}{0.4}{1}

    \tbpkt{g}{0.4}{1}

    \tlpkt{i}{0.4}{1}
    \rcpkt{n}{0.4}{1}
    \cbpkt{s}{0.4}{1}

    \tbpkt{j}{0.4}{1}

    \tcpkt{k}{0.4}{1}
    \cbpkt{p}{0.4}{1}

    \tbpkt{m}{0.4}{1}

    \tbpkt{o}{0.4}{1}

    \tcpkt{q}{0.4}{1}
    \cbpkt{w}{0.4}{1}

    \tcpkt{r}{0.4}{1}
    \cbpkt{x}{0.4}{1}

    \tbpkt{t}{0.4}{1}

    \tcpkt{u}{0.4}{1}
    \cbpkt{z}{0.4}{1}

    \tbpkt{v}{0.4}{1}

    \tbpkt{y}{0.4}{1}
  \end{tikzpicture}
\end{minipage}
\end{center}

\caption{Unfolding a chain into a forest (decomposed into packets)}
\label{fig:cd_chains}
\end{figure}

